On the constrained feedback linearization control based on the MILP representation of a ReLU-ANN

In this work, we explore the efficacy of rectified linear unit artificial neural networks in addressing the intricate challenges of convoluted constraints arising from feedback linearization mapping. Our approach involves a comprehensive procedure, encompassing the approximation of constraints through a regression process. Subsequently, we transform these constraints into an equivalent representation of mixed-integer linear constraints, seamlessly integrating them into other stabilizing control architectures. The advantage resides in the compatibility with the linear control design and the constraint satisfaction in the model predictive control setup, even for forecasted trajectories. Simulations are provided to validate the proposed constraint reformulation.

==> Tex_code/tikz_code_fig/cdc2024/MIP_form_relu.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,380); %set diagram left start at 0, and has height of 380

% %Shape: Rectangle [id:dp13082682375446497] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 245; blue, 245 }  ,fill opacity=1 ] (119.23,252.4) -- (419.48,252.4) -- (419.48,374.82) -- (119.23,374.82) -- cycle ;
% Straight Lines [id:da1972000024165803] 
% \draw  (284,231.03) -- (306,231.03) ;
% \draw [shift={(309,231.03)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.07]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8160217189780701] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (119.25,119.03) -- (109.25,119.03) -- (109.25,231.03) -- (117.25,231.03) ;
% \draw [shift={(120.25,231.03)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp17991510915844255] 
% \draw  [fill={rgb, 255:red, 2; green, 80; blue, 207 }  ,fill opacity=0.4 ] (119.55,91.2) -- (262.32,91.2) -- (262.32,149.91) -- (119.55,149.91) -- cycle ;
% %Shape: Rectangle [id:dp25986119842534006] 
% \draw  [fill={rgb, 255:red, 238; green, 255; blue, 31 }  ,fill opacity=1 ] (115.55,162.91) -- (228.91,162.91) -- (228.91,192.91) -- (115.55,192.91) -- cycle ;
%Shape: Rectangle [id:dp25986119842534006] 
% \draw  [fill={rgb, 255:red, 82; green, 145; blue, 211 }  ,fill opacity=0.4 ] (118.91,162.91) -- (242,162.91) -- (242,197) -- (118.91,197) -- cycle ;


%Straight Lines [id:da18584302212541814] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (184.55,149.91) -- (184.55,159.91) ;
% \draw [shift={(184.55,162.91)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Shape: Rectangle [id:dp3234844505113659] 
% \draw  [fill={rgb, 255:red, 129; green, 255; blue, 253 }  ,fill opacity=0.6 ] (309,97.53) -- (414.24,97.53) -- (414.24,239) -- (309,239) -- cycle ;
%Shape: Rectangle [id:dp3234844505113659] 
% \draw  [fill={rgb, 255:red, 3; green, 250; blue, 130 }  ,fill opacity=0.2 ] (309,97.53) -- (414.24,97.53) -- (414.24,239) -- (309,239) -- cycle ;
%Straight Lines [id:da19387534865636868] 
% \draw    (262,108.41) -- (306,108.41) ;
% \draw [shift={(309,108.41)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da546843994677989] 
% \draw    (242,177.91) -- (305.55,177.91) ;
% \draw [shift={(308.55,177.91)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp42339514570922065] 
% \draw  [fill={rgb, 255:red, 80; green, 100; blue, 235 }  ,fill opacity=0.25 ] (120,203.03) -- (284.32,203.03) -- (284.32,249.76) -- (120,249.76) -- cycle ;
%Straight Lines [id:da7600560562065746] 
\draw [draw opacity=0][fill={rgb, 255:red, 49; green, 73; blue, 225 }  ,fill opacity=0.182 ]   (311.34,291.25) -- (316.09,277.02) -- (319.91,272.11) -- (323.18,271.38) -- (329,274.29) -- (339.91,285.2) -- (345.55,286.66) -- (351.18,284.11) -- (361,269.2) -- (367,266.66) -- (374.46,268.66) -- (387.73,281.38) -- (393.73,287.2) -- (400.46,289.93) -- (404.64,288.29) -- (409,282.47) -- (411.34,276.25) -- (411.34,331.25) -- (407.73,339.9) -- (403.05,344.64) -- (398.45,344.84) -- (390.05,339.28) -- (377.05,325.97) -- (371.05,322.3) -- (365.39,321.64) -- (359.22,326.3) -- (355.05,333.64) -- (351.05,338.8) -- (345.72,341.8) -- (340.39,340.47) -- (329.39,329.8) -- (324.72,326.8) -- (321.55,326.3) -- (317.55,329.3) -- (313.72,337.83) -- (311.34,346.25) -- cycle ;
%Curve Lines [id:da9249274054287113] 
\draw [color={rgb, 255:red, 49; green, 73; blue, 225 }  ,draw opacity=1 ][line width=1.5]    (311.34,291.25) .. controls (324.84,238.38) and (337.59,312.12) .. (356.34,276.25) .. controls (375.09,240.38) and (396.84,320.13) .. (411.34,276.25) ;
%Curve Lines [id:da46823982592745383] 
\draw [color={rgb, 255:red, 49; green, 73; blue, 225 }  ,draw opacity=1 ][line width=1.5]    (311.34,346.25) .. controls (324.84,293.38) and (337.59,367.12) .. (356.34,331.25) .. controls (375.09,295.38) and (396.84,375.13) .. (411.34,331.25) ;
%Straight Lines [id:da10974079696676808] 
\draw [draw opacity=0][fill={rgb, 255:red, 245; green, 81; blue, 81 }  ,fill opacity=0.52 ]   (311.34,306.25) -- (316.34,285.42) -- (326.34,280.42) -- (341.34,295.42) -- (350.74,294.27) -- (358.94,279.87) -- (367.54,275.67) -- (383.34,284.27) -- (391.74,296.27) -- (401.54,300.07) -- (411.49,284.28) -- (411.66,318.61) -- (401.14,335.05) -- (391.34,331.25) -- (382.94,319.25) -- (367.14,310.65) -- (358.54,314.85) -- (350.34,329.25) -- (340.94,330.4) -- (325.94,315.4) -- (315.94,320.4) -- (311.34,341.25) -- cycle ;
%Straight Lines [id:da5917949661207134] 
\draw [color={rgb, 255:red, 245; green, 81; blue, 81 }  ,draw opacity=1 ]   (311.34,341.25) -- (315.94,320.4) -- (325.94,315.4) -- (340.94,330.4) -- (350.34,329.25) -- (358.54,314.85) -- (367.14,310.65) -- (382.94,319.25) -- (391.34,331.25) -- (401.14,335.05) -- (411.66,318.61) ;
%Straight Lines [id:da7463138347485414] 
\draw [color={rgb, 255:red, 245; green, 81; blue, 81 }  ,draw opacity=1 ]   (311.34,306.25) -- (315.94,285.4) -- (325.94,280.4) -- (340.94,295.4) -- (350.34,294.25) -- (358.54,279.85) -- (367.14,275.65) -- (382.94,284.25) -- (391.34,296.25) -- (401.14,300.05) -- (411.49,284.28) ;
%Straight Lines [id:da6847614679666132] 
\draw    (302.58,343.73) -- (302.58,277.23) ;
\draw [shift={(302.58,274.23)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5916294489141221] 
\draw    (293,308.4) -- (415.39,308.64) ;
\draw [shift={(418.39,308.65)}, rotate = 180.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da007304576180404476] 
\draw [color={rgb, 255:red, 49; green, 73; blue, 225 }  ,draw opacity=1 ]   (351.7,287.4) .. controls (341.6,283.11) and (338.36,274.78) .. (337.63,265.87) ;
\draw [shift={(337.48,262.88)}, rotate = 88.57] [fill={rgb, 255:red, 49; green, 73; blue, 225 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da9560533026598457] 
\draw [color={rgb, 255:red, 245; green, 81; blue, 81 }  ,draw opacity=1 ]   (343.35,321.82) .. controls (329.13,319.27) and (316.73,324.53) .. (321.55,344.07) ;
\draw [shift={(322.35,346.93)}, rotate = 252.78] [fill={rgb, 255:red, 245; green, 81; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da682791705966256] 
\draw    (140,310) -- (140,257) ;
\draw [shift={(140,254)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7995636670855162] 
\draw    (126.2,290) -- (243.2,290) ;
\draw [shift={(246.2,290)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da7146822011818803] 
\draw [color={rgb, 255:red, 49; green, 73; blue, 225 }  ,draw opacity=1 ][line width=1.5]    (130.22,300) .. controls (143.72,247.13) and (156.47,320.87) .. (175.22,285) .. controls (193.97,249.13) and (215.72,328.88) .. (230.22,285) ;
%Straight Lines [id:da47482259906167834] 
\draw [color={rgb, 255:red, 49; green, 73; blue, 225 }  ,draw opacity=1 ][line width=1.5]    (156,259.83) -- (176,259.83) ;
%Straight Lines [id:da7920700139939509] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (201,260) -- (221,260) ;
%Straight Lines [id:da4355883132848153] 
\draw    (140,370) -- (140,318) ;
\draw [shift={(140,315)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2990477787919641] 
\draw    (125.7,348) -- (242.7,348) ;
\draw [shift={(245.7,348)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5834196462933428] 
\draw [color={rgb, 255:red, 173; green, 47; blue, 211 }  ,draw opacity=1 ]   (130.5,343) -- (135.5,348) -- (143.07,345.58) -- (148.07,341.07) -- (152.74,346.24) -- (159.24,343.57) -- (175.5,333) -- (182.07,347.71) -- (190.74,346.04) -- (209.24,344.57) -- (217.41,346.04) -- (224.41,347.71) -- (235.5,343) ;
%Straight Lines [id:da5848442671934753] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (125.5,333) -- (235.5,333) ;
% %Curve Lines [id:da05086637190689003] 
% \draw    (160.5,323) .. controls (147.48,322.57) and (145.59,326.16) .. (142.33,330.65) ;
% \draw [shift={(140.5,333)}, rotate = 310.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6960197885416088] 
\draw [color={rgb, 255:red, 173; green, 47; blue, 211 }  ,draw opacity=1 ]   (185.5,317) -- (205.5,317) ;
%Straight Lines [id:da40758407957411324] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (131,305) -- (136,285) -- (146,280) -- (161,295) -- (170.4,293.85) -- (178.6,279.45) -- (187.2,275.25) -- (203,283.85) -- (211.4,295.85) -- (221.2,299.65) -- (231,281.83) ;

% Text Node
% \draw (128.27,128.54) node [anchor=north west][inner sep=0.75pt]    {$\Phi _{NN}( \bz,\bv) \approx \Phi ( \bz,\bv)$};
% Text Node
% \draw (134,93.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{88.87pt}\setlength\topsep{0pt}
% \begin{center}
% Approximation with\\ ReLU-ANN
% \end{center}

% % % Text Node
% % \draw (132.55,83.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{88.88pt}\setlength\topsep{0pt}
% % \begin{center}
% % Approximation with\\ ReLU ANN
% % \end{center}

% \end{minipage}};
% Text Node
% \draw (132,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{80pt}\setlength\topsep{0pt}
% \begin{center}
% Feasibility-based\\bound tightening
% % \cite{grimstad2019relu}
% % \\ 
% % (Algorithm \ref{alg:FBBT})
% \end{center}
% \end{minipage}
% };
% % Text Node
% \draw (265,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\bW^k,\bb^k$};
% % Text Node
% \draw (250,162) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$L_j^k,U_j^k$};
% % Text Node
% \draw (316,166) node [anchor=north west][inner sep=0.75pt]    {$\Phi _{NN}( \bz,\bv) \in \mathcal{U}$};
% % Text Node
% \draw (307,129) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{80pt}\setlength\topsep{0pt}
% \begin{center}
% Mixed-interger\\representation \eqref{eq:MIP_general}
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (133,206.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{105.89pt}\setlength\topsep{0pt}
% \begin{center}
% Error bound estimation
% \end{center}

% \end{minipage}};



% % Text Node
% \draw (136,226.93) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\bep =\sup | \Phi ( \cdot ) -\Phi _{NN}( \cdot ) | $};
% Text Node
% \draw (291,222) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\bep $};
% Text Node
\draw (310,254.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 49; green, 73; blue, 225 }  ,opacity=1 ]  {$|\Phi ( \cdot ) |\leq \bu_{max}$};
% Text Node
\draw (318,344.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 81; blue, 81 }  ,opacity=1 ]  {$|\Phi _{NN}( \cdot ) |\leq \bu_{max}^\epsilon $};
% Text Node
\draw (310.62,356) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 81; blue, 81 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{73.57pt}\setlength\topsep{0pt}
\begin{center}
Mixed-integer linear constraints\\w.r.t $\displaystyle ( \bz,\bv)$
\end{center}
\end{minipage}};
% Text Node
\draw (238,273) node [anchor=north west][inner sep=0.75pt]    {$( \bz,\bv)$};
% Text Node
\draw (177,255) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi ( \cdot )$};
% Text Node
\draw (222,255) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi _{NN}( \cdot )$};
% Text Node
\draw (128.67,260.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (236.5,350) node [anchor=north west][inner sep=0.75pt]    {$( \bz,\bv)$};
% Text Node
\draw (150,323) node [anchor=north west][inner sep=0.75pt]    {$\bep $};
% Text Node
\draw (206,311.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$| \Phi ( \cdot ) -\Phi _{NN}( \cdot ) | $};
% Text Node
\draw (169.45,328.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\odot $};

%%
%%
%%
%%
%%
%%
%%
%%
%%
%%
%%

%Shape: Circle [id:dp3646721726581936] 
% \draw  [ shift={(-46,81)} , fill = white] (167.71,19.57) .. controls (167.71,15.39) and (171.1,12) .. (175.28,12) .. controls (179.46,12) and (182.85,15.39) .. (182.85,19.57) .. controls (182.85,23.75) and (179.46,27.14) .. (175.28,27.14) .. controls (171.1,27.14) and (167.71,23.75) .. (167.71,19.57) -- cycle ;

% %Shape: Circle [id:dp9103288526199891] 
% \draw [ shift={(-47,84.5)}, fill = white ]  (167.71,87.86) .. controls (167.71,83.67) and (171.1,80.28) .. (175.28,80.28) .. controls (179.46,80.28) and (182.85,83.67) .. (182.85,87.86) .. controls (182.85,92.04) and (179.46,95.43) .. (175.28,95.43) .. controls (171.1,95.43) and (167.71,92.04) .. (167.71,87.86) -- cycle ;

% %Shape: Circle [id:dp8054256744521324] 
% \draw  [ shift={(-47,81)} , fill = white] (168.51,131.32) .. controls (168.51,127.13) and (171.9,123.74) .. (176.08,123.74) .. controls (180.26,123.74) and (183.65,127.13) .. (183.65,131.32) .. controls (183.65,135.5) and (180.26,138.89) .. (176.08,138.89) .. controls (171.9,138.89) and (168.51,135.5) .. (168.51,131.32) -- cycle ;

% %Shape 4: Circle [id:dp7390336193617268] 
% \draw [ shift={(-48,77)} ](361.44,31.15) .. controls (361.44,26.97) and (364.83,23.58) .. (369.01,23.58) .. controls (373.19,23.58) and (376.58,26.97) .. (376.58,31.15) .. controls (376.58,35.33) and (373.19,38.72) .. (369.01,38.72) .. controls (364.83,38.72) and (361.44,35.33) .. (361.44,31.15) -- cycle ;

% Text Node
% \draw [ shift={(-45.5,82.5)} ](169.6,11.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% % Text Node
% \draw [ shift={(-46,85.5)} ](169.6,79.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% % Text Node
% \draw[ shift={(-46,82.25)} ] (170.4,123.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
% \draw [ shift={(-47.5,78.25)} ](363.33,22.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};


\end{tikzpicture}




==> Tex_code/tikz_code_fig/cdc2024/MIP_form_relu_ext.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,380); %set diagram left start at 0, and has height of 380

%Shape: Rectangle [id:dp13082682375446497] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 245; blue, 245 }  ,fill opacity=1 ] (119.23,252.4) -- (419.48,252.4) -- (419.48,374.82) -- (119.23,374.82) -- cycle ;
%Straight Lines [id:da1972000024165803] 
\draw  (284,231.03) -- (306,231.03) ;
\draw [shift={(309,231.03)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.07]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8160217189780701] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (119.25,119.03) -- (109.25,119.03) -- (109.25,231.03) -- (117.25,231.03) ;
\draw [shift={(120.25,231.03)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp17991510915844255] 
\draw  [fill={rgb, 255:red, 2; green, 80; blue, 207 }  ,fill opacity=0.4 ] (119.55,91.2) -- (262.32,91.2) -- (262.32,149.91) -- (119.55,149.91) -- cycle ;
% %Shape: Rectangle [id:dp25986119842534006] 
% \draw  [fill={rgb, 255:red, 238; green, 255; blue, 31 }  ,fill opacity=1 ] (115.55,162.91) -- (228.91,162.91) -- (228.91,192.91) -- (115.55,192.91) -- cycle ;
%Shape: Rectangle [id:dp25986119842534006] 
\draw  [fill={rgb, 255:red, 82; green, 145; blue, 211 }  ,fill opacity=0.4 ] (118.91,162.91) -- (242,162.91) -- (242,197) -- (118.91,197) -- cycle ;


%Straight Lines [id:da18584302212541814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (184.55,149.91) -- (184.55,159.91) ;
\draw [shift={(184.55,162.91)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% %Shape: Rectangle [id:dp3234844505113659] 
% \draw  [fill={rgb, 255:red, 129; green, 255; blue, 253 }  ,fill opacity=0.6 ] (309,97.53) -- (414.24,97.53) -- (414.24,239) -- (309,239) -- cycle ;
%Shape: Rectangle [id:dp3234844505113659] 
\draw  [fill={rgb, 255:red, 3; green, 250; blue, 130 }  ,fill opacity=0.2 ] (309,97.53) -- (414.24,97.53) -- (414.24,239) -- (309,239) -- cycle ;
%Straight Lines [id:da19387534865636868] 
\draw    (262,108.41) -- (306,108.41) ;
\draw [shift={(309,108.41)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da546843994677989] 
\draw    (242,177.91) -- (305.55,177.91) ;
\draw [shift={(308.55,177.91)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp42339514570922065] 
\draw  [fill={rgb, 255:red, 80; green, 100; blue, 235 }  ,fill opacity=0.25 ] (120,203.03) -- (284.32,203.03) -- (284.32,249.76) -- (120,249.76) -- cycle ;
%Straight Lines [id:da7600560562065746] 
\draw [draw opacity=0][fill={rgb, 255:red, 49; green, 73; blue, 225 }  ,fill opacity=0.18 ]   (311.34,291.25) -- (316.09,277.02) -- (319.91,272.11) -- (323.18,271.38) -- (329,274.29) -- (339.91,285.2) -- (345.55,286.66) -- (351.18,284.11) -- (361,269.2) -- (367,266.66) -- (374.46,268.66) -- (387.73,281.38) -- (393.73,287.2) -- (400.46,289.93) -- (404.64,288.29) -- (409,282.47) -- (411.34,276.25) -- (411.34,331.25) -- (407.73,339.9) -- (403.05,344.64) -- (398.45,344.84) -- (390.05,339.28) -- (377.05,325.97) -- (371.05,322.3) -- (365.39,321.64) -- (359.22,326.3) -- (355.05,333.64) -- (351.05,338.8) -- (345.72,341.8) -- (340.39,340.47) -- (329.39,329.8) -- (324.72,326.8) -- (321.55,326.3) -- (317.55,329.3) -- (313.72,337.83) -- (311.34,346.25) -- cycle ;
%Curve Lines [id:da9249274054287113] 
\draw [color={rgb, 255:red, 49; green, 73; blue, 225 }  ,draw opacity=1 ][line width=1.5]    (311.34,291.25) .. controls (324.84,238.38) and (337.59,312.12) .. (356.34,276.25) .. controls (375.09,240.38) and (396.84,320.13) .. (411.34,276.25) ;
%Curve Lines [id:da46823982592745383] 
\draw [color={rgb, 255:red, 49; green, 73; blue, 225 }  ,draw opacity=1 ][line width=1.5]    (311.34,346.25) .. controls (324.84,293.38) and (337.59,367.12) .. (356.34,331.25) .. controls (375.09,295.38) and (396.84,375.13) .. (411.34,331.25) ;
%Straight Lines [id:da10974079696676808] 
\draw [draw opacity=0][fill={rgb, 255:red, 245; green, 81; blue, 81 }  ,fill opacity=0.52 ]   (311.34,306.25) -- (316.34,285.42) -- (326.34,280.42) -- (341.34,295.42) -- (350.74,294.27) -- (358.94,279.87) -- (367.54,275.67) -- (383.34,284.27) -- (391.74,296.27) -- (401.54,300.07) -- (411.49,284.28) -- (411.66,318.61) -- (401.14,335.05) -- (391.34,331.25) -- (382.94,319.25) -- (367.14,310.65) -- (358.54,314.85) -- (350.34,329.25) -- (340.94,330.4) -- (325.94,315.4) -- (315.94,320.4) -- (311.34,341.25) -- cycle ;
%Straight Lines [id:da5917949661207134] 
\draw [color={rgb, 255:red, 245; green, 81; blue, 81 }  ,draw opacity=1 ]   (311.34,341.25) -- (315.94,320.4) -- (325.94,315.4) -- (340.94,330.4) -- (350.34,329.25) -- (358.54,314.85) -- (367.14,310.65) -- (382.94,319.25) -- (391.34,331.25) -- (401.14,335.05) -- (411.66,318.61) ;
%Straight Lines [id:da7463138347485414] 
\draw [color={rgb, 255:red, 245; green, 81; blue, 81 }  ,draw opacity=1 ]   (311.34,306.25) -- (315.94,285.4) -- (325.94,280.4) -- (340.94,295.4) -- (350.34,294.25) -- (358.54,279.85) -- (367.14,275.65) -- (382.94,284.25) -- (391.34,296.25) -- (401.14,300.05) -- (411.49,284.28) ;
%Straight Lines [id:da6847614679666132] 
\draw    (302.58,343.73) -- (302.58,277.23) ;
\draw [shift={(302.58,274.23)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5916294489141221] 
\draw    (293,308.4) -- (415.39,308.64) ;
\draw [shift={(418.39,308.65)}, rotate = 180.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da007304576180404476] 
\draw [color={rgb, 255:red, 49; green, 73; blue, 225 }  ,draw opacity=1 ]   (351.7,287.4) .. controls (341.6,283.11) and (338.36,274.78) .. (337.63,265.87) ;
\draw [shift={(337.48,262.88)}, rotate = 88.57] [fill={rgb, 255:red, 49; green, 73; blue, 225 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da9560533026598457] 
\draw [color={rgb, 255:red, 245; green, 81; blue, 81 }  ,draw opacity=1 ]   (343.35,321.82) .. controls (329.13,319.27) and (316.73,324.53) .. (321.55,344.07) ;
\draw [shift={(322.35,346.93)}, rotate = 252.78] [fill={rgb, 255:red, 245; green, 81; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da682791705966256] 
\draw    (140,310) -- (140,257) ;
\draw [shift={(140,254)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7995636670855162] 
\draw    (126.2,290) -- (243.2,290) ;
\draw [shift={(246.2,290)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da7146822011818803] 
\draw [color={rgb, 255:red, 49; green, 73; blue, 225 }  ,draw opacity=1 ][line width=1.5]    (130.22,300) .. controls (143.72,247.13) and (156.47,320.87) .. (175.22,285) .. controls (193.97,249.13) and (215.72,328.88) .. (230.22,285) ;
%Straight Lines [id:da47482259906167834] 
\draw [color={rgb, 255:red, 49; green, 73; blue, 225 }  ,draw opacity=1 ][line width=1.5]    (156,259.83) -- (176,259.83) ;
%Straight Lines [id:da7920700139939509] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (201,260) -- (221,260) ;
%Straight Lines [id:da4355883132848153] 
\draw    (140,370) -- (140,318) ;
\draw [shift={(140,315)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2990477787919641] 
\draw    (125.7,348) -- (242.7,348) ;
\draw [shift={(245.7,348)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5834196462933428] 
\draw [color={rgb, 255:red, 173; green, 47; blue, 211 }  ,draw opacity=1 ]   (130.5,343) -- (135.5,348) -- (143.07,345.58) -- (148.07,341.07) -- (152.74,346.24) -- (159.24,343.57) -- (175.5,333) -- (182.07,347.71) -- (190.74,346.04) -- (209.24,344.57) -- (217.41,346.04) -- (224.41,347.71) -- (235.5,343) ;
%Straight Lines [id:da5848442671934753] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (125.5,333) -- (235.5,333) ;
% %Curve Lines [id:da05086637190689003] 
% \draw    (160.5,323) .. controls (147.48,322.57) and (145.59,326.16) .. (142.33,330.65) ;
% \draw [shift={(140.5,333)}, rotate = 310.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6960197885416088] 
\draw [color={rgb, 255:red, 173; green, 47; blue, 211 }  ,draw opacity=1 ]   (185.5,317) -- (205.5,317) ;
%Straight Lines [id:da40758407957411324] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (131,305) -- (136,285) -- (146,280) -- (161,295) -- (170.4,293.85) -- (178.6,279.45) -- (187.2,275.25) -- (203,283.85) -- (211.4,295.85) -- (221.2,299.65) -- (231,281.83) ;

% Text Node
\draw (128.27,128.54) node [anchor=north west][inner sep=0.75pt]    {$\Phi _{NN}( \bz,\bv) \approx \Phi ( \bz,\bv)$};
% Text Node
\draw (134,93.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{88.87pt}\setlength\topsep{0pt}
\begin{center}
Approximation with\\ ReLU-ANN
\end{center}

% % Text Node
% \draw (132.55,83.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{88.88pt}\setlength\topsep{0pt}
% \begin{center}
% Approximation with\\ ReLU ANN
% \end{center}

\end{minipage}};
% Text Node
\draw (132,164) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{80pt}\setlength\topsep{0pt}
\begin{center}Bound tightening \\
% \cite{grimstad2019relu}
% \\ 
(Algorithm \ref{alg:FBBT})
\end{center}
\end{minipage}
};
% Text Node
\draw (265,93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\bW^k,\bb^k$};
% Text Node
\draw (250,162) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$L_j^k,U_j^k$};
% Text Node
\draw (316,166) node [anchor=north west][inner sep=0.75pt]    {$\Phi _{NN}( \bz,\bv) \in \mathcal{U}$};
% Text Node
\draw (307,129) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{80pt}\setlength\topsep{0pt}
\begin{center}
Mixed-interger\\representation \eqref{eq:MIP_general}
\end{center}

\end{minipage}};
% Text Node
\draw (133,206.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{105.89pt}\setlength\topsep{0pt}
\begin{center}
Error bound estimation
\end{center}

\end{minipage}};
% Text Node
\draw (136,226.93) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\bep =\sup | \Phi ( \cdot ) -\Phi _{NN}( \cdot ) | $};
% Text Node
\draw (291,222) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\bep $};
% Text Node
\draw (310,254.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 49; green, 73; blue, 225 }  ,opacity=1 ]  {$|\Phi ( \cdot ) |\leq \bu_{max}$};
% Text Node
\draw (318,344.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 81; blue, 81 }  ,opacity=1 ]  {$|\Phi _{NN}( \cdot ) |\leq \bu_{max}^\epsilon $};
% Text Node
\draw (310.62,356) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 245; green, 81; blue, 81 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{73.57pt}\setlength\topsep{0pt}
\begin{center}
Mixed-integer linear constraints\\w.r.t $\displaystyle ( \bz,\bv)$
\end{center}

\end{minipage}};
% Text Node
\draw (238,273) node [anchor=north west][inner sep=0.75pt]    {$( \bz,\bv)$};
% Text Node
\draw (177,255) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi ( \cdot )$};
% Text Node
\draw (222,255) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\Phi _{NN}( \cdot )$};
% Text Node
\draw (128.67,260.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (236.5,350) node [anchor=north west][inner sep=0.75pt]    {$( \bz,\bv)$};
% Text Node
\draw (150,323) node [anchor=north west][inner sep=0.75pt]    {$\bep $};
% Text Node
\draw (206,311.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$| \Phi ( \cdot ) -\Phi _{NN}( \cdot ) | $};
% Text Node
\draw (169.45,328.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\odot $};

%%
%%
%%
%%
%%
%%
%%
%%
%%
%%
%%

%Shape: Circle [id:dp3646721726581936] 
\draw  [ shift={(-46,81)} , fill = white] (167.71,19.57) .. controls (167.71,15.39) and (171.1,12) .. (175.28,12) .. controls (179.46,12) and (182.85,15.39) .. (182.85,19.57) .. controls (182.85,23.75) and (179.46,27.14) .. (175.28,27.14) .. controls (171.1,27.14) and (167.71,23.75) .. (167.71,19.57) -- cycle ;

%Shape: Circle [id:dp9103288526199891] 
\draw [ shift={(-47,84.5)}, fill = white ]  (167.71,87.86) .. controls (167.71,83.67) and (171.1,80.28) .. (175.28,80.28) .. controls (179.46,80.28) and (182.85,83.67) .. (182.85,87.86) .. controls (182.85,92.04) and (179.46,95.43) .. (175.28,95.43) .. controls (171.1,95.43) and (167.71,92.04) .. (167.71,87.86) -- cycle ;

%Shape: Circle [id:dp8054256744521324] 
\draw  [ shift={(-47,81)} , fill = white] (168.51,131.32) .. controls (168.51,127.13) and (171.9,123.74) .. (176.08,123.74) .. controls (180.26,123.74) and (183.65,127.13) .. (183.65,131.32) .. controls (183.65,135.5) and (180.26,138.89) .. (176.08,138.89) .. controls (171.9,138.89) and (168.51,135.5) .. (168.51,131.32) -- cycle ;

% %Shape 4: Circle [id:dp7390336193617268] 
% \draw [ shift={(-48,77)} ](361.44,31.15) .. controls (361.44,26.97) and (364.83,23.58) .. (369.01,23.58) .. controls (373.19,23.58) and (376.58,26.97) .. (376.58,31.15) .. controls (376.58,35.33) and (373.19,38.72) .. (369.01,38.72) .. controls (364.83,38.72) and (361.44,35.33) .. (361.44,31.15) -- cycle ;

% Text Node
\draw [ shift={(-45.5,82.5)} ](169.6,11.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw [ shift={(-46,85.5)} ](169.6,79.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw[ shift={(-46,82.25)} ] (170.4,123.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
% \draw [ shift={(-47.5,78.25)} ](363.33,22.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};


\end{tikzpicture}




==> Tex_code/tikz_code_fig/cdc2024/MIP_form_relu_retouched.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
	
	%Shape: Rectangle [id:dp201992956516712] 
	\draw  [fill={rgb, 255:red, 104; green, 241; blue, 188 }  ,fill opacity=0.5 ] (363.42,10.41) -- (480.77,10.41) -- (480.77,80.71) -- (363.42,80.71) -- cycle ;
	%Shape: Rectangle [id:dp45899746441133193] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 233; green, 233; blue, 233 }  ,fill opacity=0.8 ] (360,85) -- (480.95,85) -- (480.95,173.47) -- (360,173.47) -- cycle ;
	%Straight Lines [id:da6193553026444529] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (330.75,144) -- (351.75,144) -- (351.75,72) -- (360.75,72) ;
	\draw [shift={(363.75,72)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Straight Lines [id:da05509589849040886] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (166,38.03) -- (156,38.03) -- (156,150.03) -- (164,150.03) ;
	\draw [shift={(167,150.03)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Shape: Rectangle [id:dp9156773663076958] 
	\draw  [fill={rgb, 255:red, 122; green, 171; blue, 214 }  ,fill opacity=0.5 , shift = {(-0.5,0)}] (166.3,10.2) -- (309.07,10.2) -- (309.07,68.91) -- (166.3,68.91) -- cycle ;
	%Shape: Rectangle [id:dp910844928290822] 
	\draw  [fill={rgb, 255:red, 245; green, 242; blue, 233 }  ,fill opacity=1 ] (165.66,78.97) -- (296.27,78.97) -- (296.27,115.66) -- (165.66,115.66) -- cycle ;
	%Straight Lines [id:da52777904474431] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (231.3,68.91) -- (231.3,75.91) ;
	\draw [shift={(231.3,78.91)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Straight Lines [id:da780044515386958] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (308.75,33.41) -- (360.75,33.41) ;
	\draw [shift={(363.75,33.41)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Straight Lines [id:da648518908145078] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (296,96) -- (339.75,96) -- (339.75,56) -- (360.75,56) ;
	\draw [shift={(363.75,56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Shape: Rectangle [id:dp9254576626104938] 
	\draw  [fill={rgb, 255:red, 102; green, 204; blue, 201 }  ,fill opacity=0.5 ] (166.75,122.03) -- (331.07,122.03) -- (331.07,168.76) -- (166.75,168.76) -- cycle ;
	%Straight Lines [id:da08191446871185182] 
	\draw [draw opacity=0][fill={rgb, 255:red, 49; green, 73; blue, 225 }  ,fill opacity=0.18 ]   (370.67,115.64) -- (375.49,104.65) -- (379.36,100.86) -- (382.68,100.3) -- (388.59,102.54) -- (399.66,110.97) -- (405.38,112.1) -- (411.1,110.13) -- (421.06,98.61) -- (427.15,96.64) -- (434.71,98.19) -- (448.18,108.02) -- (454.27,112.52) -- (461.1,114.62) -- (465.34,113.36) -- (469.77,108.86) -- (472.14,104.06) -- (472.14,146.55) -- (468.48,153.23) -- (463.73,156.9) -- (459.06,157.05) -- (450.54,152.75) -- (437.35,142.47) -- (431.26,139.64) -- (425.51,139.12) -- (419.25,142.73) -- (415.02,148.39) -- (410.96,152.39) -- (405.55,154.7) -- (400.14,153.67) -- (388.98,145.43) -- (384.24,143.11) -- (381.03,142.73) -- (376.97,145.05) -- (373.08,151.64) -- (370.67,158.14) -- cycle ;
	%Curve Lines [id:da835628292511188] 
	\draw [color={rgb, 255:red, 49; green, 73; blue, 225 }  ,draw opacity=1 ][line width=1.5]    (370.67,115.64) .. controls (384.36,74.79) and (397.3,131.77) .. (416.33,104.06) .. controls (435.36,76.34) and (457.43,137.96) .. (472.14,104.06) ;
	%Curve Lines [id:da1823285742403975] 
	\draw [color={rgb, 255:red, 49; green, 73; blue, 225 }  ,draw opacity=1 ][line width=1.5]    (370.67,158.14) .. controls (384.36,117.29) and (397.3,174.27) .. (416.33,146.55) .. controls (435.36,118.83) and (457.43,180.45) .. (472.14,146.55) ;
	%Straight Lines [id:da014984127401787672] 
	\draw [draw opacity=0][fill={rgb, 255:red, 198; green, 121; blue, 180 }  ,fill opacity=0.7 ]   (370.67,125.23) -- (375.74,111.14) -- (385.89,107.28) -- (401.11,118.87) -- (410.65,117.98) -- (418.97,106.85) -- (427.7,103.61) -- (443.73,110.25) -- (452.25,119.52) -- (462.2,122.46) -- (472.3,110.26) -- (472.47,136.79) -- (461.79,149.49) -- (451.85,146.55) -- (443.32,137.28) -- (427.29,130.63) -- (418.56,133.88) -- (410.24,145) -- (400.7,145.9) -- (385.48,134.31) -- (375.33,138.17) -- (370.67,151.28) -- cycle ;
	%Straight Lines [id:da9285105172496135] 
	\draw [color={rgb, 255:red, 129; green, 73; blue, 116 }  ,draw opacity=1 ]   (370.67,152.28) -- (375.33,138.17) -- (385.48,134.31) -- (400.7,145.9) -- (410.24,145) -- (418.56,133.88) -- (427.29,130.63) -- (443.32,137.28) -- (451.85,146.55) -- (461.79,149.49) -- (472.47,136.79) ;
	%Straight Lines [id:da8899170224154842] 
	\draw [color={rgb, 255:red, 129; green, 73; blue, 116 }  ,draw opacity=1 ]   (370.67,125.23) -- (375.33,111.13) -- (385.48,107.26) -- (400.7,118.85) -- (410.24,117.96) -- (418.56,106.84) -- (427.29,103.59) -- (443.32,110.24) -- (451.85,119.51) -- (461.79,122.44) -- (472.3,110.26) ;
	%Straight Lines [id:da6702266512160822] 
	\draw    (366.02,160.74) -- (366.02,106.61) ;
	\draw [shift={(366.02,103.61)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Straight Lines [id:da27155829117440966] 
	\draw    (359.89,128.89) -- (476.3,129.08) ;
	\draw [shift={(479.3,129.09)}, rotate = 180.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
	%Curve Lines [id:da3220592422388733] 
	\draw [color={rgb, 255:red, 49; green, 73; blue, 225 }  ,draw opacity=1 ]   (411.62,112.67) .. controls (401.77,109.48) and (398.35,105.56) .. (397.44,99.55) ;
	\draw [shift={(397.19,96.59)}, rotate = 88.12] [fill={rgb, 255:red, 49; green, 73; blue, 225 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Curve Lines [id:da43260520384066914] 
	\draw [color={rgb, 255:red, 117; green, 6; blue, 101 }  ,draw opacity=1 ]   (402.67,136.44) .. controls (388.39,134.49) and (373.67,140.97) .. (377.9,155.96) ;
	\draw [shift={(378.84,158.66)}, rotate = 247.85] [fill={rgb, 255:red, 117; green, 6; blue, 101 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
	%Shape: Circle [id:dp45879974617544805] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 , shift = {(0,0)}] (167.46,19.57) .. controls (167.46,15.39) and (170.85,12) .. (175.03,12) .. controls (179.21,12) and (182.6,15.39) .. (182.6,19.57) .. controls (182.6,23.75) and (179.21,27.14) .. (175.03,27.14) .. controls (170.85,27.14) and (167.46,23.75) .. (167.46,19.57) -- cycle ;
	%Shape: Circle [id:dp9308903897438137] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.46,88.86) .. controls (167.46,84.67) and (170.85,81.28) .. (175.03,81.28) .. controls (179.21,81.28) and (182.6,84.67) .. (182.6,88.86) .. controls (182.6,93.04) and (179.21,96.43) .. (175.03,96.43) .. controls (170.85,96.43) and (167.46,93.04) .. (167.46,88.86) -- cycle ;
	%Shape: Circle [id:dp8601332347840938] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168.26,131.32) .. controls (168.26,127.13) and (171.65,123.74) .. (175.83,123.74) .. controls (180.01,123.74) and (183.4,127.13) .. (183.4,131.32) .. controls (183.4,135.5) and (180.01,138.89) .. (175.83,138.89) .. controls (171.65,138.89) and (168.26,135.5) .. (168.26,131.32) -- cycle ;
	%Shape: Circle [id:dp05680019870762809] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.69,19.15) .. controls (364.69,14.97) and (368.08,11.58) .. (372.26,11.58) .. controls (376.44,11.58) and (379.83,14.97) .. (379.83,19.15) .. controls (379.83,23.33) and (376.44,26.72) .. (372.26,26.72) .. controls (368.08,26.72) and (364.69,23.33) .. (364.69,19.15) -- cycle ;
	
	% Text Node
	\draw (177.02,47.54) node [anchor=north west][inner sep=0.75pt]    {$\Phi _{NN}(\boldsymbol{z} ,\boldsymbol{v}) \approx \Phi (\boldsymbol{z} ,\boldsymbol{v})$};
	% Text Node
	\draw (181.3,11.91) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{88.87pt}\setlength\topsep{0pt}
			\begin{center}
				Approximation with\\ ReLU ANN
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (236.58,99.41) node   [align=left] {Bound tightening};
	% Text Node
	\draw (319.3,17.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle \boldsymbol{W}^{k} ,\boldsymbol{b}^{k}$};
	% Text Node
	\draw (375.75,60.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\Phi _{NN}(\boldsymbol{z} ,\boldsymbol{v}) \in \mathcal{U}$};
	% Text Node
	\draw (426.7,37.37) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{70.75pt}\setlength\topsep{0pt}
			\begin{center}
				Mixed-interger\\representation \\of \eqref{eq:MIP_general}
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (179.25,126.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{105.89pt}\setlength\topsep{0pt}
			\begin{center}
				Error bound estimation
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (179.25,145.93) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\boldsymbol{\epsilon } =\sup |\Phi ( \cdot ) -\Phi _{NN}( \cdot ) |$};
	% Text Node
	\draw (339.25,126.93) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\boldsymbol{\epsilon }$};
	% Text Node
	\draw (367.68,85.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 49; green, 73; blue, 225 }  ,opacity=1 ]  {$|\Phi ( \cdot ) |\leq \boldsymbol{u}_{max}$};
	% Text Node
	\draw (380.19,155.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 117; green, 6; blue, 101 }  ,opacity=1 ]  {$|\Phi _{NN}( \cdot ) |\leq \boldsymbol{u}_{max} -\boldsymbol{\epsilon }$};
	% Text Node
	\draw (370.71,165.2) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 117; green, 6; blue, 101 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{73.57pt}\setlength\topsep{0pt}
			\begin{center}
				Mixed-integer linear constraints
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (170.35,12.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
	% Text Node
	\draw (171.15,124.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
	% Text Node
	\draw (366.58,11.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
	% Text Node
	\draw (300.3,77.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle L_{j}^{k} ,U_{j}^{k}$};
	% Text Node
	\draw (170.35,81.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
	
	
\end{tikzpicture}


==> Tex_code/tikz_code_fig/cdc2024/MipInputCons.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Rounded Rect [id:dp2959161439986169] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 58; green, 210; blue, 69 }  ,fill opacity=0.25 ] (255.42,93.64) .. controls (255.42,91.97) and (256.77,90.61) .. (258.45,90.61) -- (267.55,90.61) .. controls (269.22,90.61) and (270.58,91.97) .. (270.58,93.64) -- (270.58,104.34) .. controls (270.58,106.02) and (269.22,107.38) .. (267.55,107.38) -- (258.45,107.38) .. controls (256.77,107.38) and (255.42,106.02) .. (255.42,104.34) -- cycle ;
% %Rounded Rect [id:dp6243054501478553] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 58; green, 131; blue, 210 }  ,fill opacity=0.28 ] (229.41,138.84) .. controls (229.41,137.16) and (230.77,135.8) .. (232.44,135.8) -- (241.54,135.8) .. controls (243.22,135.8) and (244.58,137.16) .. (244.58,138.84) -- (244.58,149.54) .. controls (244.58,151.21) and (243.22,152.57) .. (241.54,152.57) -- (232.44,152.57) .. controls (230.77,152.57) and (229.41,151.21) .. (229.41,149.54) -- cycle ;
% %Straight Lines [id:da6030389667733638] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (230.82,75) -- (200.89,93.93) ;
% \draw [shift={(199.2,95)}, rotate = 327.68] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da7224573224607964] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (230.82,75) -- (215.11,93.48) ;
% \draw [shift={(213.82,95)}, rotate = 310.37] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da10926803043530109] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (230.82,75) -- (260.74,93.93) ;
% \draw [shift={(262.43,95)}, rotate = 212.32] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da9265595924932943] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (230.82,75) -- (275.25,94.21) ;
% \draw [shift={(277.08,95)}, rotate = 203.38] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da22400645202058977] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (245.43,75) -- (275.39,93.93) ;
% \draw [shift={(277.08,95)}, rotate = 212.29] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da8547182850834003] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (245.43,75) -- (261.14,93.48) ;
% \draw [shift={(262.43,95)}, rotate = 229.63] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da05499508960051558] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (245.43,75) -- (215.51,93.93) ;
% \draw [shift={(213.82,95)}, rotate = 327.68] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da8150218683855408] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (245.43,75) -- (201.04,94.21) ;
% \draw [shift={(199.2,95)}, rotate = 336.6] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da9404037253687056] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (198.29,102.55) -- (185.16,118.54) ;
% \draw [shift={(183.89,120.09)}, rotate = 309.38] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da34185372210008347] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (213.27,102.55) -- (184.74,119.09) ;
% \draw [shift={(183.01,120.09)}, rotate = 329.9] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da53096426899979] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (198.29,102.55) -- (198.29,118.09) ;
% \draw [shift={(198.29,120.09)}, rotate = 270] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da7226353362627607] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (198.29,102.55) -- (276.8,119.66) ;
% \draw [shift={(278.76,120.09)}, rotate = 192.3] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da2798159873765025] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (198.29,102.55) -- (291.77,119.73) ;
% \draw [shift={(293.73,120.09)}, rotate = 190.42] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da09748363327943332] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (213.27,102.55) -- (198.75,118.61) ;
% \draw [shift={(197.41,120.09)}, rotate = 312.11] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da039994984932453015] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (213.27,102.55) -- (276.83,119.57) ;
% \draw [shift={(278.76,120.09)}, rotate = 195] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da2014215952140761] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (213.27,102.55) -- (276.83,119.57) ;
% \draw [shift={(278.76,120.09)}, rotate = 195] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da6327820169527281] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (263.1,102.55) -- (185.84,119.66) ;
% \draw [shift={(183.89,120.09)}, rotate = 347.51] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da7597322773623485] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (263.1,102.55) -- (200.22,119.57) ;
% \draw [shift={(198.29,120.09)}, rotate = 344.85] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da2422803012674788] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (263.1,102.55) -- (277.43,118.6) ;
% \draw [shift={(278.76,120.09)}, rotate = 228.25] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da31579532750167894] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (263.67,102.55) -- (292.01,119.08) ;
% \draw [shift={(293.73,120.09)}, rotate = 210.27] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da7276713474240368] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (278.12,102.55) -- (184.97,119.73) ;
% \draw [shift={(183.01,120.09)}, rotate = 349.55] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da2958888161498847] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (278.12,102.55) -- (200.25,119.66) ;
% \draw [shift={(198.29,120.09)}, rotate = 347.6] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da31286905866609893] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (278.12,102.55) -- (278.68,118.09) ;
% \draw [shift={(278.76,120.09)}, rotate = 267.91] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da20797610351145934] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (278.12,102.55) -- (292.4,118.6) ;
% \draw [shift={(293.73,120.09)}, rotate = 228.32] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Circle [id:dp5873646611597487] 
% \draw   (227.17,71.36) .. controls (227.17,69.35) and (228.81,67.71) .. (230.82,67.71) .. controls (232.83,67.71) and (234.46,69.35) .. (234.46,71.36) .. controls (234.46,73.37) and (232.83,75) .. (230.82,75) .. controls (228.81,75) and (227.17,73.37) .. (227.17,71.36) -- cycle ;
% %Straight Lines [id:da5840826313947167] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (182.64,127.73) -- (235.05,140.09) ;
% \draw [shift={(236.99,140.55)}, rotate = 193.27] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da28714166499629545] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (197.25,127.73) -- (235.09,139.93) ;
% \draw [shift={(236.99,140.55)}, rotate = 197.87] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da37327116476170463] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (277.91,127.55) -- (238.9,139.94) ;
% \draw [shift={(236.99,140.55)}, rotate = 342.37] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da7443116770556157] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (292.52,127.55) -- (238.94,140.09) ;
% \draw [shift={(236.99,140.55)}, rotate = 346.82] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Rectangle [id:dp631724586509866] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 251; green, 251; blue, 251 }  ,fill opacity=1 ] (300,48) -- (462.29,48) -- (462.29,168) -- (300,168) -- cycle ;
% %Shape: Circle [id:dp07142184585588018] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (241.79,71.36) .. controls (241.79,69.35) and (243.42,67.71) .. (245.43,67.71) .. controls (247.44,67.71) and (249.07,69.35) .. (249.07,71.36) .. controls (249.07,73.37) and (247.44,75) .. (245.43,75) .. controls (243.42,75) and (241.79,73.37) .. (241.79,71.36) -- cycle ;
% %Shape: Circle [id:dp6664810799176959] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (195.36,98.63) .. controls (195.36,96.62) and (196.99,94.99) .. (199,94.99) .. controls (201.01,94.99) and (202.64,96.62) .. (202.64,98.63) .. controls (202.64,100.64) and (201.01,102.27) .. (199,102.27) .. controls (196.99,102.27) and (195.36,100.64) .. (195.36,98.63) -- cycle ;
% %Shape: Circle [id:dp35117987292166575] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (209.97,98.63) .. controls (209.97,96.62) and (211.6,94.99) .. (213.61,94.99) .. controls (215.62,94.99) and (217.25,96.62) .. (217.25,98.63) .. controls (217.25,100.64) and (215.62,102.27) .. (213.61,102.27) .. controls (211.6,102.27) and (209.97,100.64) .. (209.97,98.63) -- cycle ;
% %Shape: Circle [id:dp21167812685945453] 
% \draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (259.36,98.99) .. controls (259.36,96.98) and (260.99,95.35) .. (263,95.35) .. controls (265.01,95.35) and (266.64,96.98) .. (266.64,98.99) .. controls (266.64,101.01) and (265.01,102.64) .. (263,102.64) .. controls (260.99,102.64) and (259.36,101.01) .. (259.36,98.99) -- cycle ;
% %Shape: Circle [id:dp5958111325374724] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (273.97,98.99) .. controls (273.97,96.98) and (275.6,95.35) .. (277.61,95.35) .. controls (279.62,95.35) and (281.25,96.98) .. (281.25,98.99) .. controls (281.25,101.01) and (279.62,102.64) .. (277.61,102.64) .. controls (275.6,102.64) and (273.97,101.01) .. (273.97,98.99) -- cycle ;
% %Shape: Circle [id:dp4863887031462668] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (178.99,124.08) .. controls (178.99,122.07) and (180.62,120.44) .. (182.64,120.44) .. controls (184.65,120.44) and (186.28,122.07) .. (186.28,124.08) .. controls (186.28,126.1) and (184.65,127.73) .. (182.64,127.73) .. controls (180.62,127.73) and (178.99,126.1) .. (178.99,124.08) -- cycle ;
% %Shape: Circle [id:dp639259023971186] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (193.61,124.08) .. controls (193.61,122.07) and (195.24,120.44) .. (197.25,120.44) .. controls (199.26,120.44) and (200.89,122.07) .. (200.89,124.08) .. controls (200.89,126.1) and (199.26,127.73) .. (197.25,127.73) .. controls (195.24,127.73) and (193.61,126.1) .. (193.61,124.08) -- cycle ;
% %Shape: Circle [id:dp2682092708910999] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (274.27,123.9) .. controls (274.27,121.89) and (275.9,120.26) .. (277.91,120.26) .. controls (279.92,120.26) and (281.55,121.89) .. (281.55,123.9) .. controls (281.55,125.91) and (279.92,127.55) .. (277.91,127.55) .. controls (275.9,127.55) and (274.27,125.91) .. (274.27,123.9) -- cycle ;
% %Shape: Circle [id:dp8659469207487827] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (288.88,123.9) .. controls (288.88,121.89) and (290.51,120.26) .. (292.52,120.26) .. controls (294.53,120.26) and (296.16,121.89) .. (296.16,123.9) .. controls (296.16,125.91) and (294.53,127.55) .. (292.52,127.55) .. controls (290.51,127.55) and (288.88,125.91) .. (288.88,123.9) -- cycle ;
% %Shape: Circle [id:dp6690100327062438] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (233.35,144.19) .. controls (233.35,142.18) and (234.98,140.55) .. (236.99,140.55) .. controls (239.01,140.55) and (240.64,142.18) .. (240.64,144.19) .. controls (240.64,146.2) and (239.01,147.83) .. (236.99,147.83) .. controls (234.98,147.83) and (233.35,146.2) .. (233.35,144.19) -- cycle ;
% %Rounded Rect [id:dp7504119330441485] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 58; green, 131; blue, 210 }  ,fill opacity=0.28 ][line width=2.25]  (303.16,148.16) .. controls (303.16,146.31) and (304.66,144.8) .. (306.51,144.8) -- (456.61,144.8) .. controls (458.47,144.8) and (459.97,146.31) .. (459.97,148.16) -- (459.97,158.22) .. controls (459.97,160.07) and (458.47,161.57) .. (456.61,161.57) -- (306.51,161.57) .. controls (304.66,161.57) and (303.16,160.07) .. (303.16,158.22) -- cycle ;
% %Rounded Rect [id:dp5393221885976005] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 58; green, 210; blue, 69 }  ,fill opacity=0.25 ] (326.38,112.83) .. controls (326.38,108.99) and (329.49,105.88) .. (333.33,105.88) -- (453.29,105.88) .. controls (457.12,105.88) and (460.23,108.99) .. (460.23,112.83) -- (460.23,133.68) .. controls (460.23,137.51) and (457.12,140.62) .. (453.29,140.62) -- (333.33,140.62) .. controls (329.49,140.62) and (326.38,137.51) .. (326.38,133.68) -- cycle ;
% %Straight Lines [id:da26968166625869805] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (236.99,147.83) -- (236.81,157.1) ;
% \draw [shift={(236.77,159.1)}, rotate = 271.13] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da9416580396537859] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (212.79,71.51) -- (225.17,71.38) ;
% \draw [shift={(227.17,71.36)}, rotate = 179.38] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Straight Lines [id:da09275486521191678] 
% \draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (262.29,71.51) -- (251.07,71.38) ;
% \draw [shift={(249.07,71.36)}, rotate = 0.67] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% %Shape: Brace [id:dp7096609092811081] 
% \draw  [color={rgb, 255:red, 121; green, 121; blue, 121 }  ,draw opacity=1,shift={(0,3)} ] (250.51,67.49) .. controls (250.58,64.1) and (248.93,62.38) .. (245.54,62.31) -- (245.54,62.31) .. controls (240.7,62.22) and (238.32,60.48) .. (238.39,57.09) .. controls (238.32,60.48) and (235.86,62.12) .. (231.03,62.02)(233.21,62.06) -- (231.03,62.02) .. controls (227.64,61.95) and (225.92,63.61) .. (225.85,66.99) ;

% % Text Node
% \draw (227,89.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% % % Text Node
% % \draw (226.47,107.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% % Text Node
% \draw (227,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% % Text Node
% \draw (303.98,79.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize For $\displaystyle k\in \mathcal{I}_{1,K-1}$:}};
% % Text Node
% \draw (315,92.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize For $\displaystyle j\in \mathcal{I}_{1,n_{k}}$:}};
% % Text Node
% \draw (327.53,107.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Create variables $\displaystyle y_{j}^{k}$,$\displaystyle \overline{y}_{j}^{k}$,$\displaystyle \underline{y}_{j}^{k} $,$\alpha _{j}^{k}$}};
% % Text Node
% \draw (328.23,126.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Impose \eqref{eq:MipInput_b}-\eqref{eq:MipInput_c}}};
% % Text Node
% \draw (303.98,146.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Create variable $\footnotesize \boldsymbol{y}^{K}$, impose \eqref{eq:MipInput_d}}};
% % Text Node
% \draw (243.67,147.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{u} =\boldsymbol{y}^{K}$};
% % Text Node
% \draw (202.08,66.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{z}$};
% % Text Node
% \draw (264.08,67.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{v}$};
% % Text Node
% \draw (169.24,94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\tiny Layer $\displaystyle k$}};
% % Text Node
% \draw (186.04,82.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\tiny Node 1}};
% % Text Node
% \draw (271,83.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\tiny Node $\displaystyle n_{k}$}};
% % Text Node
% \draw (243,51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize $\displaystyle \boldsymbol{y}^{0}$}};
% % Text Node
% \draw (303.98,48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize \textit{Input}: $\displaystyle \boldsymbol{W}^{k} ,\boldsymbol{b}^{k} ,L_{j}^{k} ,U_{j}^{k} ,\boldsymbol{\epsilon }$}};
% % Text Node
% \draw (303.98,64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize \textit{Output}: the MILP (14)}};


% \end{tikzpicture}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7757099173853286] 
\draw  [draw opacity=0][fill={rgb, 255:red, 129; green, 255; blue, 253 }  ,fill opacity=0 ] (165,44) -- (465,44) -- (465,170) -- (165,170) -- cycle ;
%Rounded Rect [id:dp2959161439986169] 
\draw  [draw opacity=0][fill={rgb, 255:red, 58; green, 210; blue, 69 }  ,fill opacity=0.6 ] (255.42,93.64) .. controls (255.42,91.97) and (256.77,90.61) .. (258.45,90.61) -- (267.55,90.61) .. controls (269.22,90.61) and (270.58,91.97) .. (270.58,93.64) -- (270.58,104.34) .. controls (270.58,106.02) and (269.22,107.38) .. (267.55,107.38) -- (258.45,107.38) .. controls (256.77,107.38) and (255.42,106.02) .. (255.42,104.34) -- cycle ;
%Rounded Rect [id:dp6243054501478553] 
\draw  [draw opacity=0][fill={rgb, 255:red, 58; green, 131; blue, 210 }  ,fill opacity=0.6 ] (229.41,138.84) .. controls (229.41,137.16) and (230.77,135.8) .. (232.44,135.8) -- (241.54,135.8) .. controls (243.22,135.8) and (244.58,137.16) .. (244.58,138.84) -- (244.58,149.54) .. controls (244.58,151.21) and (243.22,152.57) .. (241.54,152.57) -- (232.44,152.57) .. controls (230.77,152.57) and (229.41,151.21) .. (229.41,149.54) -- cycle ;
%Straight Lines [id:da6030389667733638] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (230.82,75) -- (201.74,93.4) ;
\draw [shift={(199.2,95)}, rotate = 327.68] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7224573224607964] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (230.82,75) -- (215.76,92.71) ;
\draw [shift={(213.82,95)}, rotate = 310.37] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da10926803043530109] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (230.82,75) -- (259.9,93.4) ;
\draw [shift={(262.43,95)}, rotate = 212.32] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9265595924932943] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (230.82,75) -- (274.33,93.81) ;
\draw [shift={(277.08,95)}, rotate = 203.38] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da22400645202058977] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (245.43,75) -- (274.55,93.4) ;
\draw [shift={(277.08,95)}, rotate = 212.29] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8547182850834003] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (245.43,75) -- (260.49,92.71) ;
\draw [shift={(262.43,95)}, rotate = 229.63] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da05499508960051558] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (245.43,75) -- (216.35,93.4) ;
\draw [shift={(213.82,95)}, rotate = 327.68] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da8150218683855408] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (245.43,75) -- (201.96,93.81) ;
\draw [shift={(199.2,95)}, rotate = 336.6] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9404037253687056] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (198.29,102.55) -- (185.79,117.77) ;
\draw [shift={(183.89,120.09)}, rotate = 309.38] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.57 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da34185372210008347] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (213.27,102.55) -- (185.6,118.59) ;
\draw [shift={(183.01,120.09)}, rotate = 329.9] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.57 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da53096426899979] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (198.29,102.55) -- (198.29,117.09) ;
\draw [shift={(198.29,120.09)}, rotate = 270] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.57 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7226353362627607] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (198.29,102.55) -- (276.8,119.66) ;
\draw [shift={(278.76,120.09)}, rotate = 192.3] [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da2798159873765025] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (198.29,102.55) -- (290.78,119.55) ;
\draw [shift={(293.73,120.09)}, rotate = 190.42] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.57 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da09748363327943332] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (213.27,102.55) -- (199.42,117.87) ;
\draw [shift={(197.41,120.09)}, rotate = 312.11] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.57 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da039994984932453015] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (213.27,102.55) -- (275.86,119.31) ;
\draw [shift={(278.76,120.09)}, rotate = 195] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.57 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2014215952140761] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (213.27,102.55) -- (275.86,119.31) ;
\draw [shift={(278.76,120.09)}, rotate = 195] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.57 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6327820169527281] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (263.1,102.55) -- (186.82,119.44) ;
\draw [shift={(183.89,120.09)}, rotate = 347.51] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.57 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7597322773623485] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (263.1,102.55) -- (201.19,119.31) ;
\draw [shift={(198.29,120.09)}, rotate = 344.85] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.57 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2422803012674788] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (263.1,102.55) -- (276.76,117.85) ;
\draw [shift={(278.76,120.09)}, rotate = 228.25] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.57 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da31579532750167894] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (263.67,102.55) -- (291.14,118.58) ;
\draw [shift={(293.73,120.09)}, rotate = 210.27] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.57 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7276713474240368] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (278.12,102.55) -- (185.96,119.55) ;
\draw [shift={(183.01,120.09)}, rotate = 349.55] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.57 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da2958888161498847] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (278.12,102.55) -- (201.22,119.45) ;
\draw [shift={(198.29,120.09)}, rotate = 347.6] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.57 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da31286905866609893] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (278.12,102.55) -- (278.65,117.09) ;
\draw [shift={(278.76,120.09)}, rotate = 267.91] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.57 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da20797610351145934] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.57 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.7 ][line width=0.75]    (278.12,102.55) -- (291.74,117.85) ;
\draw [shift={(293.73,120.09)}, rotate = 228.32] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.57 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Circle [id:dp5873646611597487] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (227.17,71.36) .. controls (227.17,69.35) and (228.81,67.71) .. (230.82,67.71) .. controls (232.83,67.71) and (234.46,69.35) .. (234.46,71.36) .. controls (234.46,73.37) and (232.83,75) .. (230.82,75) .. controls (228.81,75) and (227.17,73.37) .. (227.17,71.36) -- cycle ;
%Straight Lines [id:da5840826313947167] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (182.64,127.73) -- (234.07,139.86) ;
\draw [shift={(236.99,140.55)}, rotate = 193.27] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da28714166499629545] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (197.25,127.73) -- (234.14,139.62) ;
\draw [shift={(236.99,140.55)}, rotate = 197.87] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da37327116476170463] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (277.91,127.55) -- (239.85,139.64) ;
\draw [shift={(236.99,140.55)}, rotate = 342.37] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da7443116770556157] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (292.52,127.55) -- (239.92,139.86) ;
\draw [shift={(236.99,140.55)}, rotate = 346.82] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Rectangle [id:dp631724586509866] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 245; blue, 245 }  ,fill opacity=1 ] (300,48) -- (462.29,48) -- (462.29,168) -- (300,168) -- cycle ;
%Shape: Circle [id:dp07142184585588018] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (241.79,71.36) .. controls (241.79,69.35) and (243.42,67.71) .. (245.43,67.71) .. controls (247.44,67.71) and (249.07,69.35) .. (249.07,71.36) .. controls (249.07,73.37) and (247.44,75) .. (245.43,75) .. controls (243.42,75) and (241.79,73.37) .. (241.79,71.36) -- cycle ;
%Shape: Circle [id:dp6664810799176959] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (195.36,98.63) .. controls (195.36,96.62) and (196.99,94.99) .. (199,94.99) .. controls (201.01,94.99) and (202.64,96.62) .. (202.64,98.63) .. controls (202.64,100.64) and (201.01,102.27) .. (199,102.27) .. controls (196.99,102.27) and (195.36,100.64) .. (195.36,98.63) -- cycle ;
%Shape: Circle [id:dp35117987292166575] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (209.97,98.63) .. controls (209.97,96.62) and (211.6,94.99) .. (213.61,94.99) .. controls (215.62,94.99) and (217.25,96.62) .. (217.25,98.63) .. controls (217.25,100.64) and (215.62,102.27) .. (213.61,102.27) .. controls (211.6,102.27) and (209.97,100.64) .. (209.97,98.63) -- cycle ;
%Shape: Circle [id:dp21167812685945453] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (259.36,98.99) .. controls (259.36,96.98) and (260.99,95.35) .. (263,95.35) .. controls (265.01,95.35) and (266.64,96.98) .. (266.64,98.99) .. controls (266.64,101.01) and (265.01,102.64) .. (263,102.64) .. controls (260.99,102.64) and (259.36,101.01) .. (259.36,98.99) -- cycle ;
%Shape: Circle [id:dp5958111325374724] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (273.97,98.99) .. controls (273.97,96.98) and (275.6,95.35) .. (277.61,95.35) .. controls (279.62,95.35) and (281.25,96.98) .. (281.25,98.99) .. controls (281.25,101.01) and (279.62,102.64) .. (277.61,102.64) .. controls (275.6,102.64) and (273.97,101.01) .. (273.97,98.99) -- cycle ;
%Shape: Circle [id:dp4863887031462668] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (178.99,124.08) .. controls (178.99,122.07) and (180.62,120.44) .. (182.64,120.44) .. controls (184.65,120.44) and (186.28,122.07) .. (186.28,124.08) .. controls (186.28,126.1) and (184.65,127.73) .. (182.64,127.73) .. controls (180.62,127.73) and (178.99,126.1) .. (178.99,124.08) -- cycle ;
%Shape: Circle [id:dp639259023971186] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (193.61,124.08) .. controls (193.61,122.07) and (195.24,120.44) .. (197.25,120.44) .. controls (199.26,120.44) and (200.89,122.07) .. (200.89,124.08) .. controls (200.89,126.1) and (199.26,127.73) .. (197.25,127.73) .. controls (195.24,127.73) and (193.61,126.1) .. (193.61,124.08) -- cycle ;
%Shape: Circle [id:dp2682092708910999] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (274.27,123.9) .. controls (274.27,121.89) and (275.9,120.26) .. (277.91,120.26) .. controls (279.92,120.26) and (281.55,121.89) .. (281.55,123.9) .. controls (281.55,125.91) and (279.92,127.55) .. (277.91,127.55) .. controls (275.9,127.55) and (274.27,125.91) .. (274.27,123.9) -- cycle ;
%Shape: Circle [id:dp8659469207487827] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (288.88,123.9) .. controls (288.88,121.89) and (290.51,120.26) .. (292.52,120.26) .. controls (294.53,120.26) and (296.16,121.89) .. (296.16,123.9) .. controls (296.16,125.91) and (294.53,127.55) .. (292.52,127.55) .. controls (290.51,127.55) and (288.88,125.91) .. (288.88,123.9) -- cycle ;
%Shape: Circle [id:dp6690100327062438] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (233.35,144.19) .. controls (233.35,142.18) and (234.98,140.55) .. (236.99,140.55) .. controls (239.01,140.55) and (240.64,142.18) .. (240.64,144.19) .. controls (240.64,146.2) and (239.01,147.83) .. (236.99,147.83) .. controls (234.98,147.83) and (233.35,146.2) .. (233.35,144.19) -- cycle ;
%Rounded Rect [id:dp7504119330441485] 
\draw  [draw opacity=0][fill={rgb, 255:red, 58; green, 131; blue, 210 }  ,fill opacity=0.28 ][line width=2.25]  (303.16,148.16) .. controls (303.16,146.31) and (304.66,144.8) .. (306.51,144.8) -- (456.61,144.8) .. controls (458.47,144.8) and (459.97,146.31) .. (459.97,148.16) -- (459.97,158.22) .. controls (459.97,160.07) and (458.47,161.57) .. (456.61,161.57) -- (306.51,161.57) .. controls (304.66,161.57) and (303.16,160.07) .. (303.16,158.22) -- cycle ;
%Rounded Rect [id:dp5393221885976005] 
\draw  [draw opacity=0][fill={rgb, 255:red, 58; green, 210; blue, 69 }  ,fill opacity=0.25 ] (326.38,112.83) .. controls (326.38,108.99) and (329.49,105.88) .. (333.33,105.88) -- (453.29,105.88) .. controls (457.12,105.88) and (460.23,108.99) .. (460.23,112.83) -- (460.23,133.68) .. controls (460.23,137.51) and (457.12,140.62) .. (453.29,140.62) -- (333.33,140.62) .. controls (329.49,140.62) and (326.38,137.51) .. (326.38,133.68) -- cycle ;
%Straight Lines [id:da26968166625869805] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (236.99,147.83) -- (236.83,156.1) ;
\draw [shift={(236.77,159.1)}, rotate = 271.13] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da9416580396537859] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (212.79,71.51) -- (224.17,71.39) ;
\draw [shift={(227.17,71.36)}, rotate = 179.38] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da09275486521191678] 
\draw [color={rgb, 255:red, 162; green, 162; blue, 162 }  ,draw opacity=0.7 ][line width=0.75]    (262.29,71.51) -- (252.07,71.39) ;
\draw [shift={(249.07,71.36)}, rotate = 0.67] [fill={rgb, 255:red, 162; green, 162; blue, 162 }  ,fill opacity=0.7 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Shape: Brace [id:dp7096609092811081] 
\draw  [color={rgb, 255:red, 121; green, 121; blue, 121 }  ,draw opacity=1 ] (250.51,69.49) .. controls (250.58,66.1) and (248.93,64.38) .. (245.54,64.31) -- (245.54,64.31) .. controls (240.7,64.22) and (238.32,62.48) .. (238.39,59.09) .. controls (238.32,62.48) and (235.86,64.12) .. (231.03,64.02)(233.21,64.06) -- (231.03,64.02) .. controls (227.64,63.95) and (225.92,65.61) .. (225.85,68.99) ;

% Text Node
\draw (227,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% % Text Node
% \draw (226.47,107.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (227,122) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \cdots $};
% Text Node
\draw (304,79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize For $\displaystyle k\in \mathcal{I}_{1,K-1}$:}};
% Text Node
\draw (315,92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize For $\displaystyle j\in \mathcal{I}_{1,n_{k}}$:}};
% Text Node
\draw (327,107.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Create variables $\displaystyle y_{j}^{k}$,$\displaystyle \overline{y}_{j}^{k}$,$\displaystyle \underline{y}_{j}^{k} $,$\alpha _{j}^{k}$}};
% Text Node
\draw (327,126.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Impose \eqref{eq:MIP_general_b}-\eqref{eq:MIP_general_c}}};
% Text Node
\draw (304,145) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize Create variable $\displaystyle \boldsymbol{y}^{K}$, impose \eqref{eq:MIP_general_d}}};
% Text Node
\draw (243.67,147.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{u} =\boldsymbol{y}^{K}$};
% Text Node
\draw (202.08,66.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{z}$};
% Text Node
\draw (264.08,67.57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\boldsymbol{v}$};
% Text Node
\draw (169.24,92.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\tiny Layer $\displaystyle k$}};
% Text Node
\draw (186.04,82.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\tiny Node 1}};
% Text Node
\draw (270,83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\tiny Node $\displaystyle n_{k}$}};
% Text Node
\draw (243,51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {{\scriptsize $\displaystyle \boldsymbol{y}^{0}$}};
% Text Node
\draw (304,50.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize \textit{Input}: $\displaystyle \boldsymbol{W}^{k} ,\boldsymbol{b}^{k} ,L_{j}^{k} ,U_{j}^{k} ,\umax\bu^{\epsilon }$.}};
% Text Node
\draw (304,65.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\footnotesize \textit{Output}: the MILP \eqref{eq:MIP_general}.}};


\end{tikzpicture}

==> Tex_code/tikz_code_fig/cdc2024/Quad1D_input.tex <==
% \usetikzlibrary {arrows.meta}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw (0,0) node  {\includegraphics[scale=0.725]{pics/NN_FL/Quad1D_input2.pdf}};


% \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1,shift={(140,68)} ] (40,70) -- (68,70) -- (68,82) -- (40,82) -- cycle ;
\node [shift={(-45,-188)}]
  at (171.15,-170) {\fontsize{0.75em}{0.75em}\selectfont $u(t)=\Phi(\bz(t),v(t))$};
\node [shift={(-45,-188)}]
  at (162,-154) {\fontsize{0.75em}{0.75em}\selectfont $\Phi_{NN}(\bz(t),v(t))$};
\node [shift={(-45,-188)}]
  at (181,-137) {\fontsize{0.75em}{0.75em}\selectfont $\Phi_{NN}(\bz(t|kt_s),v(t|kt_s))$};






\end{tikzpicture}


==> Tex_code/tikz_code_fig/cdc2024/Tworeps_ANN.tex <==


% Gradient Info
  
\tikzset {_nj0svbmhz/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { 0 bp }  }  \pgftransformrotate{0 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_ui4r315zt}{150bp}{rgb(0bp)=(0.6,0.85,1);
rgb(37.5bp)=(0.6,0.85,1);
rgb(62.5bp)=(0.54,0.97,0.97);
rgb(100bp)=(0.54,0.97,0.97)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp9278122538592235] 
\draw  [fill={rgb, 255:red, 64; green, 67; blue, 64 }  ,fill opacity=0.35 ][dash pattern={on 0.84pt off 2.51pt}] (350.56,33.53) -- (456.13,33.53) -- (456.13,143.33) -- (350.56,143.33) -- cycle ;
%Straight Lines [id:da9895613535633863] 
\draw    (389.55,123.33) -- (407.63,123.33) -- (407.88,100.53) ;
\draw [shift={(407.9,98.53)}, rotate = 90.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp09881425351535889] 
\draw  [fill={rgb, 255:red, 64; green, 67; blue, 64 }  ,fill opacity=0.35 ][dash pattern={on 0.84pt off 2.51pt}] (79.49,33.33) -- (188.87,33.33) -- (188.87,143.14) -- (79.49,143.14) -- cycle ;
%Shape: Triangle [id:dp4323944499066499] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136.55,63.14) -- (89,83.14) -- (89,43.14) -- cycle ;
%Straight Lines [id:da5468738060541447] 
\draw    (136.55,63.14) -- (141.31,63.33) -- (141.31,86.33) ;
\draw [shift={(141.31,88.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp21330068438716254] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.75,110.14) -- (122.29,110.14) -- (122.29,134.94) -- (93.75,134.94) -- cycle ;
%Straight Lines [id:da29129767043753696] 
\draw    (122.29,123.14) -- (141.31,123.33) -- (140.68,100.33) ;
\draw [shift={(140.63,98.33)}, rotate = 88.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da34491266508968055] 
\draw    (64.27,60) -- (86.05,60) ;
\draw [shift={(88.05,60)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp1221013132531592] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155.58,82.33) -- (184.11,82.33) -- (184.11,105.33) -- (155.58,105.33) -- cycle ;
%Straight Lines [id:da16838150289019205] 
\draw    (136.55,93.33) -- (153.58,93.33) ;
\draw [shift={(155.58,93.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Flowchart: Summing Junction [id:dp7773873747133067] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (135.19,92.62) .. controls (135.19,89.46) and (137.63,86.9) .. (140.63,86.9) .. controls (143.63,86.9) and (146.06,89.46) .. (146.06,92.62) .. controls (146.06,95.77) and (143.63,98.33) .. (140.63,98.33) .. controls (137.63,98.33) and (135.19,95.77) .. (135.19,92.62) -- cycle ; \draw   (136.79,88.58) -- (144.47,96.66) ; \draw   (144.47,88.58) -- (136.79,96.66) ;
%Straight Lines [id:da6497103321795206] 
\draw    (184.11,93.33) -- (199.33,93.33) -- (199.33,63.33) -- (211.6,63.33) ;
\draw [shift={(213.6,63.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp08249467067047855] 
\draw  [fill={rgb, 255:red, 64; green, 67; blue, 64 }  ,fill opacity=0.35 ][dash pattern={on 0.84pt off 2.51pt}] (207.89,33.53) -- (313.46,33.53) -- (313.46,143.33) -- (207.89,143.33) -- cycle ;
%Shape: Triangle [id:dp043636646308475635] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.15,63.33) -- (213.6,83.33) -- (213.6,43.33) -- cycle ;
%Straight Lines [id:da8484570714680262] 
\draw    (261.15,63.33) -- (265.91,63.53) -- (265.91,86.53) ;
\draw [shift={(265.91,88.53)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp7068852665428909] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (218.35,110.33) -- (246.88,110.33) -- (246.88,135.14) -- (218.35,135.14) -- cycle ;
%Straight Lines [id:da7306229876271013] 
\draw    (246.88,123.33) -- (265.91,123.53) -- (265.28,100.53) ;
\draw [shift={(265.23,98.53)}, rotate = 88.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp42983035834400907] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280.17,82.53) -- (308.71,82.53) -- (308.71,105.53) -- (280.17,105.53) -- cycle ;
%Straight Lines [id:da274504491722388] 
\draw    (261.15,93.53) -- (278.17,93.53) ;
\draw [shift={(280.17,93.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Flowchart: Summing Junction [id:dp09044280621293166] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.79,92.81) .. controls (259.79,89.66) and (262.23,87.1) .. (265.23,87.1) .. controls (268.23,87.1) and (270.66,89.66) .. (270.66,92.81) .. controls (270.66,95.97) and (268.23,98.53) .. (265.23,98.53) .. controls (262.23,98.53) and (259.79,95.97) .. (259.79,92.81) -- cycle ; \draw   (261.38,88.77) -- (269.07,96.85) ; \draw   (269.07,88.77) -- (261.38,96.85) ;
%Straight Lines [id:da6470138974258646] 
\draw    (307.76,93.33) -- (317.27,93.33) -- (320.02,93.33) ;
\draw [shift={(322.02,93.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Triangle [id:dp7327777189547853] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.87,63.33) -- (355.31,88.33) -- (355.31,38.33) -- cycle ;
%Straight Lines [id:da858989330858714] 
\draw    (402.87,63.33) -- (407.63,63.33) -- (408.5,86.53) ;
\draw [shift={(408.58,88.53)}, rotate = 267.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp08020430289911551] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.07,110.53) -- (398.12,110.53) -- (398.12,135.33) -- (360.07,135.33) -- cycle ;
%Shape: Rectangle [id:dp9513424918508566] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422.84,82.53) -- (451.38,82.53) -- (451.38,105.53) -- (422.84,105.53) -- cycle ;
%Straight Lines [id:da8408067451019099] 
\draw    (403.82,93.53) -- (420.84,93.53) ;
\draw [shift={(422.84,93.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Flowchart: Summing Junction [id:dp9002980900946791] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.46,92.81) .. controls (402.46,89.66) and (404.9,87.1) .. (407.9,87.1) .. controls (410.9,87.1) and (413.33,89.66) .. (413.33,92.81) .. controls (413.33,95.97) and (410.9,98.53) .. (407.9,98.53) .. controls (404.9,98.53) and (402.46,95.97) .. (402.46,92.81) -- cycle ; \draw   (404.06,88.77) -- (411.74,96.85) ; \draw   (411.74,88.77) -- (404.06,96.85) ;
%Straight Lines [id:da7851221532239985] 
\draw    (450.43,93.33) -- (459.94,93.33) -- (459.94,68.33) -- (495.98,68.33) ;
\draw [shift={(497.98,68.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da956907612482373] 
\draw    (331.54,57.33) -- (353.31,57.33) ;
\draw [shift={(355.31,57.33)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp6941288177483029] 
\draw  [fill={rgb, 255:red, 21; green, 242; blue, 21 }  ,fill opacity=0.35 ][dash pattern={on 0.84pt off 2.51pt}] (489.42,33.53) -- (560,33.53) -- (560,143.33) -- (489.42,143.33) -- cycle ;
%Straight Lines [id:da6290749100735349] 
\draw    (530.32,123.33) -- (550.3,123.33) -- (550.3,100.33) ;
\draw [shift={(550.3,98.33)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Triangle [id:dp91703885471795] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (543.64,63.33) -- (496.08,88.33) -- (496.08,38.33) -- cycle ;
%Straight Lines [id:da14109378300530517] 
\draw    (543.64,63.33) -- (550.3,63.33) -- (550.3,86.33) ;
\draw [shift={(550.3,88.33)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp9156708888271581] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500.84,110.53) -- (538.88,110.53) -- (538.88,135.33) -- (500.84,135.33) -- cycle ;
%Straight Lines [id:da856278906231976] 
\draw    (544.59,93.53) -- (576.34,93.34) ;
\draw [shift={(578.34,93.33)}, rotate = 179.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Flowchart: Summing Junction [id:dp9526350211882251] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (545.13,92.81) .. controls (545.13,89.66) and (547.57,87.1) .. (550.57,87.1) .. controls (553.57,87.1) and (556,89.66) .. (556,92.81) .. controls (556,95.97) and (553.57,98.53) .. (550.57,98.53) .. controls (547.57,98.53) and (545.13,95.97) .. (545.13,92.81) -- cycle ; \draw   (546.73,88.77) -- (554.41,96.85) ; \draw   (554.41,88.77) -- (546.73,96.85) ;
%Shape: Rectangle [id:dp4295935065802088] 
\path  [shading=_ui4r315zt,_nj0svbmhz] (236.42,161.67) -- (406.47,161.67) -- (406.47,207.82) -- (236.42,207.82) -- cycle ; % for fading 
 \draw   (236.42,161.67) -- (406.47,161.67) -- (406.47,207.82) -- (236.42,207.82) -- cycle ; % for border 

%Straight Lines [id:da21267429858156017] 
\draw    (69.02,60) -- (69.02,185) -- (233.47,185) ;
\draw [shift={(235.47,185)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8932514563946696] 
\draw    (406.68,182.19) -- (448.43,182.01) ;
\draw [shift={(450.43,182)}, rotate = 179.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (89.31,55.54) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{W}^{1}$};
% Text Node
\draw (99.02,113.54) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{b}^{1}$};
% Text Node
\draw (130.55,76.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$+$};
% Text Node
\draw (128.65,101.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$+$};
% Text Node
\draw (63,39.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{y}^{0}$};
% Text Node
\draw (155.87,86.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\sigma ( \cdot )$};
% Text Node
\draw (190.33,42.73) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{y}^{1}$};
% Text Node
\draw (213.91,55.73) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{W}^{2}$};
% Text Node
\draw (223.62,113.73) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{b}^{2}$};
% Text Node
\draw (253.25,80.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$+$};
% Text Node
\draw (252.3,100.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$+$};
% Text Node
\draw (280.47,86.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\sigma ( \cdot )$};
% Text Node
\draw (353.36,59.73) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{W}^{K-1}$};
% Text Node
\draw (363.07,114.73) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{b}^{K-1}$};
% Text Node
\draw (395.92,80.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$+$};
% Text Node
\draw (395.92,100.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$+$};
% Text Node
\draw (423.14,86.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\sigma ( \cdot )$};
% Text Node
\draw (324.36,85.73) node [anchor=north west][inner sep=0.75pt]    {$\cdot \cdot \cdot $};
% Text Node
\draw (316.36,38.73) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{y}^{K-2}$};
% Text Node
\draw (456.23,44.73) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{y}^{K-1}$};
% Text Node
\draw (494.13,59.73) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{W}^{K-1}$};
% Text Node
\draw (503.84,114.73) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{b}^{K-1}$};
% Text Node
\draw (537.64,80.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$+$};
% Text Node
\draw (536.69,100.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$+$};
% Text Node
\draw (561,70.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{y}^{K}$};
% Text Node
\draw (259.93,169.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{88.7pt}\setlength\topsep{0pt}
\begin{center}
MIP representation\\xxxxxxxxxxxx
\end{center}

\end{minipage}};
% Text Node
\draw (436.62,160.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{y}^{K}$};


\end{tikzpicture}

==> Tex_code/tikz_code_fig/cdc2024/control_scheme.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,283); %set diagram left start at 0, and has height of 283

%Rounded Rect [id:dp46484454388169505] 
\draw  [fill={rgb, 255:red, 113; green, 103; blue, 248 }  ,fill opacity=0.38 ] (270,86.74) .. controls (270,85.78) and (270.78,85) .. (271.74,85) -- (473.26,85) .. controls (474.22,85) and (475,85.78) .. (475,86.74) -- (475,163.26) .. controls (475,164.22) and (474.22,165) .. (473.26,165) -- (271.74,165) .. controls (270.78,165) and (270,164.22) .. (270,163.26) -- cycle ;
%Shape: Rectangle [id:dp544656999493565] 
\draw  [fill={rgb, 255:red, 249; green, 255; blue, 253 }  ,fill opacity=1 ] (370,93) -- (465,93) -- (465,153) -- (370,153) -- cycle ;
%Shape: Rectangle [id:dp43423282578528366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (280,109) -- (335,109) -- (335,140) -- (280,140) -- cycle ;
%Straight Lines [id:da7979527456488065] 
\draw    (465,120) -- (470,120) -- (470,160) -- (305,160) -- (305,143) ;
\draw [shift={(305,140)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2858023821809812] 
\draw    (335,120) -- (367,120) ;
\draw [shift={(370,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp24961247281120702] 
\draw  [fill={rgb, 255:red, 234; green, 255; blue, 251 }  ,fill opacity=0.5 ] (135,95) -- (255,95) -- (255,150) -- (135,150) -- cycle ;
%Straight Lines [id:da33252199762586354] 
\draw    (255,120) -- (277,120) ;
\draw [shift={(280,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5099428171908407] 
\draw    (305,160) -- (194,160) -- (194,153) ;
\draw [shift={(194,150)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da717986274610994] 
\draw    (160,84) -- (120,84) -- (120,122) -- (132,122) ;
\draw [shift={(135,122)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (316,147.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{z}$};
% Text Node
\draw (347,109.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{u}$};
% Text Node
\draw (309.82,124.2) node    {$\Phi (\boldsymbol{z} ,\boldsymbol{v})$};
% Text Node
\draw (138,99) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{79pt}\setlength\topsep{0pt}
\begin{center}
MIP-based \\controller\\$\displaystyle \Phi _{ANN}(\boldsymbol{z} ,\boldsymbol{v}) \in \mathcal{U}$
\end{center}

\end{minipage}};
% Text Node
\draw (161,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {reference};
% Text Node
\draw (257,110.4) node [anchor=north west][inner sep=0.75pt]    {$\boldsymbol{v}$};
% Text Node
\draw  [draw opacity=0]  (270.74,84) -- (338.74,84) -- (338.74,103) -- (270.74,103) -- cycle  ;
\draw (273.74,88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \dot{\boldsymbol{z}} =\boldsymbol{Az} +\boldsymbol{Bv}$};
% Text Node
\draw (383,95) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{49.21pt}\setlength\topsep{0pt}
\begin{center}
Nonlinear \\system
\end{center}

\end{minipage}};
% Text Node
\draw (381,131.4) node [anchor=north west][inner sep=0.75pt]    {$\dot{\boldsymbol{x}} =f(\boldsymbol{x} ,\boldsymbol{u})$};


\end{tikzpicture}


==> Tex_code/tikz_code_fig/cdc2024/simMSD.tex <==
\usetikzlibrary {arrows.meta}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw (0,0) node  {\includegraphics[scale=0.725]{pics/NN_FL/MSD_CLFCBF_sim2.pdf}};
% \draw (-180,175) node [rotate = 90][anchor=north west][inner sep=0.75pt]  [font=\normalsize]{$V^x(\boldsymbol{p}_x)$ as in (33)};


% \draw [ arrows = {-Stealth[length=5pt]}]
%                           (300-20,235) -- (325-20,235) -- (330-10,227);
%Shape: Rectangle [id:dp21219278166792255] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1,shift={(112,-247)} ] (40,70) -- (65,70) -- (65,82) -- (40,82) -- cycle ;
  \node
  at (177,-168) {\fontsize{0.8em}{0.8em}\selectfont $\boldsymbol{k}(\bz)$};


% \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1,shift={(140,68)} ] (40,70) -- (68,70) -- (68,82) -- (40,82) -- cycle ;
  \node [shift={(30,-314)}]
  at (195,-170) {\fontsize{0.8em}{0.8em}\selectfont $\boldsymbol{k}(\bz)$};



% \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1,shift={(-92,67.5)} ] (40,70) -- (65,70) -- (65,82) -- (40,82) -- cycle ;
  \node [shift={(-205,-314)}]
  at (175,-172) {\fontsize{0.8em}{0.8em}\selectfont $\boldsymbol{k}(\bz)$};





\end{tikzpicture}
%\eqref{eq:Vpx_generated}
